Theory of the n=2 levels in muonic deuterium

The present knowledge of Lamb shift, fine- and hyperfine structure of the $\mathrm{2S}$ and $\mathrm{2P}$ states in muonic deuterium is reviewed in anticipation of the results of a first measurement of several $\mathrm{2S-2P}$ transition frequencies in muonic deuterium ($\mu\mathrm{d}$). A term-by-term comparison of all available sources reveals reliable values and uncertainties of the QED and nuclear structure-dependent contributions to the Lamb shift, which are essential for a determination of the deuteron rms charge radius from $\mu\mathrm{d}$. Apparent discrepancies between different sources are resolved, in particular for the difficult two-photon exchange contributions. Problematic single-sourced terms are identified which require independent recalculation.

==> (inline-0) <==
\begin{tabular}{ c | l |f{7} l | f{7} l | f{6} l | f{6}@{\qquad}l | f{5}@{ }f{5}  c  c}
      \hline
      \hline
\# & Contribution                                            & \cntl{2}{Borie}
                                                                              & \cntl{2}{Martynenko}
                                                                                                 & \cntl{2}{Jentschura}
                                                                                                                                        & \cntl{2}{Karshenboim}
                                                                                                                                             & \cnt{3}{Our choice} \\
   &                                                         & \cntl{2}{\cite{Borie:2014:arxiv_v7}}
                                                                          & \cntl{2}{~\cite{Krutov:2011:PRA84_052514}}  &  &  & & & \cnt{2}{value} & source & Fig. \\

\hline
 1 & NR one-loop electron VP (eVP)                           &                                                                        &                % Borie        
                                                                          & 227.6347                                                  & \#1 %, Eq.(6)    % Mart.        
                                                                                        & 227.6346                                    & \cite{Jentschura:2011:PRA84_012505}  % Jentschura   
                                                                                                     & 227.63467                      & \cite{Karshenboim:2010:NRalpha5_mup} % Karshenboim  
                                                                                                                   &           &                       % our choice   
                                                                                                                                      &    & \\        % Ref          
 2 & Rel.\ corr.\ (Breit-Pauli)                                & (0.02178)\footnote{Does not contribute to the sum in Borie's approach, see text.}
                                                                                                                                      & Tab.~1              % Borie        
                                                                          &  (0.0177)\footnote{Contains a mistake~\cite{Martynenko:PC:2015}, see text.}      & \#7+10              % Mart.        
                                                                                        &   0.021781                                  & \cite{Jentschura:2011:relrecoil}, \cite{Jentschura:2011:SemiAnalytic}(17)   % Jentschura   
                                                                                                     & 0.021781                       & \cite{Karshenboim:2012:PRA85_032509}~Tab.~IV % Karshenboim  
                                                                                                                   &           &                            % our choice   
                                                                                                                                      &   & \\              % Ref.
 3 & Rel.\ one-loop eVP                                       & 227.6577                                                               & p.~3 Tab.    % Borie
                                                                          &                                                           &             % Mart.        
                                                                                        &                                             &             % Jentschura   
                                                                                                     &                                &             % Karshenboim  
                                                                                                                   &           &                    % our choice   
                                                                                                                                      &   & \\      % Ref

19 & Rel.\ RC to eVP,   $\alpha(Z\alpha)^4$                   &  -0.00093                                                              & Tab.~1+4     % Borie        
                                                                          &                                                           &             % Mart.        
                                                                                        &                                             &             % Jentschura   
                                                                                                     &                                &             % Karshenboim  
                                                                                                                   &           &      &   & \\      % ...

   & Sum of the above                                        & 227.6568                                                               &            % Borie        
                                                                          &(227.6524)                                                 &            % Mart.        
                                                                                        & 227.6564                                    &            % Jentschura   
                                                                                                     & 227.65645                      &            % Karshenboim  
                                                                                                                   & 227.65658 & \pm ~0.00020      % our choice   : avg.
                                                                                                                                      & avg. & \ref{fig:uehling} \\    % Ref          
\hline
 4 & Two-loop eVP (K\"all$\acute{\mathrm{e}}$n-Sabry)        &   1.66622                                                              & p.~3 Tab.    % Borie
                                                                          &   1.6660                                                  & \#2         % Mart.\pm 0.0002
                                                                                        &                                             &             % Jentschura
                                                                                                     &                                &             % Karshenboim
                                                                                                                   &           &      &      & \ref{fig:item_4} \\ % ...
 5 & One-loop eVP in 2-Coulomb lines $\alpha^2(Z\alpha)^5$   &   0.1718                                                               & p.~3                % Borie        
                                                                          &   0.1720                                                  & \#9                % Mart.        
                                                                                        &   0.172023                                  & \cite{Jentschura:2011:SemiAnalytic}(13)  % Jentschura   
                                                                                                     &                                &                    % Karshenboim  
                                                                                                                   &           &      &      & \ref{fig:item_5} \\ %
   & Sum of \#4 and \#5                                      &   1.8380                                                               &                       % Borie        
                                                                          &   1.8380                                                  &                       % Mart.        
                                                                                        &                                             &                       % Jentschura   
                                                                                                     &   1.83804                      & \cite{Karshenboim:2010:NRalpha5_mup}~Tab.~I  % Karshenboim  
                                                                                                                   &   1.83804 &   % +- 0                     % our choice   : K
                                                                                                                                      & K & \\ %\cite{Karshenboim:2010:NRalpha5_mup}  \\ % Ref          
\hline
% 6: NR three-loop eVP
% 7: eVP  corr.  to   K\"all$\acute{\mathrm{e}}$n-Sabry
6+7& Third order VP                                          &   0.00842                                                              &                      % Borie        
                                                                          &   0.0086                                                  & \#4+12+13            % Mart.        
                                                                                        &                                             &                      % Jentschura   
                                                                                                     &   0.00842(7)                   & \cite{Karshenboim:2010:NRalpha5_mup} Tab.~I % Karshenboim  
                                                                                                                   &   0.00842 & \pm ~ 0.00007               % our choice    : K   
                                                                                                                                      & K \\ %\cite{Karshenboim:2010:NRalpha5_mup} \\    % Ref
\hline
29$^*$ & Second-order eVP contribution $\alpha^2(Z\alpha)^4 m $ &                                                                     &             % Borie        
                                                                         &  0.0002                                                   & \#8+11 %, Eq.(32) and (44)+(45) % Mart.        
                                                                                       &                                             &             % Jentschura   
                                                                                                    &    0.000203                    & \cite{Korzinin:2013:PRD88_125019} Tab.~VIII ``eVP2'' % Karshenboim
                                                                                                                  &    0.00020       &  % +- 0                  % our choice   
                                                                                                                                     & K  \\          % Ref          
\hline
   9   & Light-by-light ``1:3'': Wichmann-Kroll              & -0.00111                                                              & p.~4         % Borie
                                                                         &   -0.0011                                                 & \#5 %, Eq.(21)% Mart.
                                                                                       &                                             &             % Jentschura
                                                                                                    &   -0.001098(4)                 & \cite{Karshenboim:2010:JETP_LBL} % Karshenboim
                                                                                                                  &           &                    % our choice
                                                                                                                                     &      & \ref{fig:lbl}(a) \\
  10   & Virtual Delbr\"{u}ck, ``2:2'' LbL                   &                                                                       &             % Borie
                                                                         &  \multicolumn{1}{l}{\multirow{2}{1mm}{~\,$\left.\rule{0pt}{3ex}\right\}0.0001$}}
                                                                                                                                     & \multirow{2}{0mm}{\#6} % Mart.
                                                                                       &                                             &             % Jentschura
                                                                                                    &    0.00124(1)                   & \cite{Karshenboim:2010:JETP_LBL} % Karshenboim
                                                                                                                  &           &                    % our choice
                                                                                                                                     &      & \ref{fig:lbl}(b) \\
 9a$^\dagger$ & ``3:1'' LbL                                         &                                                                       &             % Borie
                                                                         &                                                           &             % Mart.
                                                                                       &                                             &             % Jentschura
                                                                                                    &   -0.00110(1)                  & \cite{Karshenboim:2010:JETP_LBL} % Karshenboim
                                                                                                                  &           &                    % our choice
                                                                                                                                     &      & \ref{fig:lbl}(c) \\
       & Sum: Total light-by-light scatt.                    & -0.00096                                                               &                  % Borie        
                                                                          & -0.0010                                                   &                 % Mart. 
                                                                                        &                                             &                  % Jentschura   
                                                                                                     &   -0.00096(2)                  & \cite{Karshenboim:2010:JETP_LBL}    % Karshenboim  
                                                                                                                   &  -0.00096 & \pm ~ 0.00002           % our choice : K
                                                                                                                                      & K \\ % \cite{Karshenboim:2010:JETP_LBL} \\ % Ref          
\hline
20 & $\mu$SE and $\mu$VP                                     &  -0.774616                                                             & p.~11 Tab.~2  % Borie
                                                                          &  -0.7747                                                  & \#28        % Mart.
                                                                                        &                                             &             % Jentschura
                                                                                                     &                                &             % Karshenboim
                                                                                                                   &  -0.77462 &                    % our choice : B
                                                                                                                                      & B \\ % \cite{Borie:2014:arxiv_v7} \\  % Ref          
11 & Muon SE corr.\ to eVP  $\alpha^2(Z\alpha)^4$            &  (-0.00589)\footnote{In Appendix~C, incomplete.}                               & Tab.~16     % Borie
                                                                          &  -0.0047\footnote{Martynenko calculates only a part of this item.}& \#30        % Mart. is wrong!
                                                                                        &  -0.00306                                           & \cite{Jentschura:2011:SemiAnalytic}(29) % Jentschura   
                                                                                                     &  -0.00306                              & \cite{Korzinin:2013:PRD88_125019} Tab.~VIII (a)% Karshenboim  
                                                                                                                   &  -0.00306                &             % our choice  : J+Wundt + Karsh
                                                                                                                                              & J+K & \ref{fig:item_11}\\ % \cite{Jentschura:2011:SemiAnalytic} \\ % Ref
\hline
% 12 is part of #22, see footnote f in AoP
12 & eVP loop in self-energy  $\alpha^2(Z\alpha)^4$ \quad \footnote{This item is part of \#21 (and not of \#22 as we erroneously wrote in Tab.~1, footnote~f of Ref.~\cite{Antognini:2013:Annals}).}         &                                                                        &             % Borie        
                                                                          &  -0.0018                                                  & \#29       % Mart.        
                                                                                        &                                             &             % Jentschura   
                                                                                                     &   -0.00177                     & \cite{Korzinin:2013:PRD88_125019} Tab.~VIII (d) % Karshenboim  
                                                                                                                   &           &                     % our choice   
                                                                                                                                      &   & \ref{fig:item_12} \\
30$^*$ & Hadronic VP loop in self-energy  $\alpha^2(Z\alpha)^4 m$  &                                                                  &             % Borie        
                                                                          &                                                           &             % Mart.        
                                                                                        &                                             &             % Jentschura   
                                                                                                     &   -0.000024(2)                 & \cite{Korzinin:2013:PRD88_125019} Tab.~VIII (e) % Karshenboim  
                                                                                                                   &                  &             % our choice   
                                                                                                                                      &   & \ref{fig:item_30} \\          % Ref          

13 & Mixed eVP + $\mu$VP                                     &   0.00008                                                              & p.~4        % Borie        
                                                                          & 0.0001                                                    & \#3         % Mart.        
                                                                                        &                                             &             % Jentschura   
                                                                                                     &   0.000054                     & \cite{Korzinin:2013:PRD88_125019} Tab.~VIII (b) % Karshenboim  
                                                                                                                   &                  &                % our choice   
                                                                                                                                      &      & \ref{fig:item_13} \\   % AoP:\cite{Eides:2001:HydTheo}

31$^*$ &   Mixed eVP + hadronic VP                           &                                                                       &             % Borie        
                                                                         &                                                           &             % Mart.
                                                                                       &                                             &             % Jentschura
                                                                                                    &   0.000097(10)                 & \cite{Korzinin:2013:PRD88_125019} Tab.~VIII (c) % Karshenboim  
                                                                                                                   &                 &                % our choice   
                                                                                                                                     &    & \ref{fig:item_31} \\          % Ref          

21 & Higher-order corr.\ to  $\mu$SE and $\mu$VP              &  -0.002001                                                             & p.~11 Tab.~2  % Borie        
                                                                          &                                                           &             % Mart.
                                                                                        &                                             &             % Jentschura
                                                                                                     &                                &             % Karshenboim
                                                                                                                   &                  &             % our choice
                                                                                                                                      &   \\        % Ref

   & Sum of \#12, 30, 13, 31, and 21                        &  -0.00192                                                              &             % Borie
                                                                          & -0.0017                                                   &             % Mart.
                                                                                        &                                             &             % Jentschura
                                                                                                     & -0.00164(1)                    &             % Karshenboim
                                                                                                                   &   -0.00178      & \pm ~ 0.00014 % our choice
                                                                                                                                      & avg. \\        % Ref

\hline
14 & Hadronic VP %$\alpha(Z\alpha)^4m_r$
                                                             &   0.013 \pm 5\%                                                       & p.~5+Tab.~4   % Borie        
                                                                         &  0.0129 \pm 5\%                                           & \#31        % Mart.        
                                                                                       &                                             &             % Jentschura   
                                                                                                    &                                &             % Karshenboim  
                                                                                                                  &     0.01290      & \pm ~ 0.00070 % ours.  B estimates 5% unc., look at [39], [40], [3]
                                                                                                                                     & M+B \\          % Ref
%                                                                                                                 AoP: 0.01121(44)  \cite{Friar:1999,Martynenko:2000,Martynenko:2001}
%15 & Hadronic VP $\alpha(Z\alpha)^5m_r$     \\
%                                                                                                                 AoP: 0.000047     &  \cite{Martynenko:2000,Martynenko:2001} \\
%16 & Rad corr. to hadronic VP               \\
%                                                                                                                 AoP:-0.000015    &  \cite{Martynenko:2000,Martynenko:2001}  \\
\hline
17 & Recoil corr.\ $(Z\alpha^4)m_r^3/M^2$ (Barker-Glover)     &    0.06724                                                             & p.~9/10         % Borie        
                                                                         &  0.0672                                                   & \#23 % , Eq.(64)  % Mart.        
                                                                                       & 0.06722                                     & \cite{Jentschura:2011:SemiAnalytic}(A.3) \cite{Jentschura:2011:PRA84_012505}(15) % Jentsch.
                                                                                                    &                                &                % Karshenboim  
                                                                                                                  &     0.06723      & \pm ~ 0.00001    % our choice   
                                                                                                                                     & avg. \\           % Ref          

%18 & Recoil finite size                                     & \cnt{2}{}   &    0.013(1)   &    0.013(1) & \cnt{2}{(incl. in $E_{2\gamma}$)}    &   \cite{bor2005a} \\
 22 & Rel.\ RC $(Z\alpha)^5$                                  &  -0.02656                                                             & p.~9           % Borie        
                                                                         & -0.0266                                                   & \#24          % , Eq.(69) % Mart.        
                                                                                       & -0.026561                                   & \cite{Jentschura:2011:SemiAnalytic}(32) % Jentschura   
                                                                                                    &                                &               % Karshenboim  
                                                                                                                  &    -0.02656      &                      % our choice   
                                                                                                                                     & avg. \\            % Ref          
23 & Rel.\ RC $(Z\alpha)^6$                                   &                                                                        &             % Borie        
                                                                         &  0.0001                                                   & \#25        % , Eq.(70) % Mart.        
                                                                                       &                                             &             % Jentschura   
                                                                                                    &                                &             % Karshenboim  
                                                                                                                  &     0.00010      &             % our choice   
                                                                                                                                     & M  \\       % M took it from \cite{Eides:2001:PhysRep}          

24 & Higher order radiative recoil corr.                    &  -0.00302                                                              & p.~9                % Borie
                                                                         & -0.0026                                                   & \#27 
\footnote{This is only Tab.~9 from Ref.~\cite{Eides:2001:PhysRep}, whereas parts of Tab.~8 should be included here, too~\cite{Borie:2014:arxiv_v7}.} % Mart.
                                                                                       &                                             &                    % Jentschura
                                                                                                    &                                &                    % Karshenboim
                                                                                                                  &   -0.00302       &                    % our choice
                                                                                                                                     & B \\               % Ref
28$^\dagger$ & Rad.\ (only eVP) RC $\alpha(Z\alpha)^5$ &                                                                      &             % Borie
                                                                         &  0.0002                                                   & \#26 
\footnote{This is only the seagull term~\cite{Jentschura:2011:PRA84_012505,Krutov:2011:PRA84_052514,Jentschura:2011:SemiAnalytic}.}                                        % Mart.
                                                                                       & 0.000093                                    & \cite{Jentschura:2011:SemiAnalytic}(46) % Jentschura
                                                                                                    &                                &             % Karshenboim
                                                                                                                  &   0.000093       &                    % our choice
                                                                                                                                     & J \\          % Ref

%24 & Rad. RC $\alpha(Z\alpha)^n$ (proton SE)                 &  -0.0099     &   -0.00960    &   -0.0100   &                 &    -0.01080(100) &  \cite{HillPaz:2011:TwoPhotons}\footnote{This was calculated in the framework of NRQED. It is related to the definition of the proton radius.} \cite{Eides:2001:HydTheo}                \\
\hline
\hline
&&&&&&&&&&&&&\\[-3ex]
 &  \bf Sum                                                 & \cntl{2}{$228.7797 \pm 0.04$~\footnote{Value from Ref.~\cite{Borie:2014:arxiv_v7} page 13.
Compared to Tab.~4 therein, we discard our item \#18, {\em recoil finite size}, of 0.019\,meV (see text),
and list the terms 
{\em remaining order $(Z\alpha)^6$} and 
{\em correction to the $\mathrm{2P}_{1/2}$ level} as items
(r3') and (r8) in our Tab.~\ref{tab:LS:Radius}, respectively.}}
                                                                         & \cntl{2}{$228.7683$~\footnote{The value of 230.4511\,meV given 
at the end of Refs.~\cite{Krutov:2011:PRA84_052514,Martynenko:2014:muD_Theory}
includes the deuteron polarizability contribution of 1.680\,meV 
from Ref.~\cite{Pachucki:2011:PRL106_193007}, discussed in our Sec.~\ref{sec:LS:Pol}, and the
item (r3') of 0.0029\,meV listed in our Tab.~\ref{tab:LS:Radius}.}}                                                                                % Mart.
                                                                                       &                                             &             % Jentschura
                                                                                                    &                                &             % Karshenboim
                                                                                                                  &  \TABLSVAL       & \bf \pm \, \TABLSERR   % our choice
                                                                                                                                     & \\[-3ex]          % Ref          
&&&&&&&&&&&&&\\

% Borie, Tab 4 sum:     227.6577+1.6662+0.1718+0.00842-0.00096+0.00008+0.013-0.02656-0.00302+0.019-0.00093+0.06724-0.774616-0.002001+0.0033+0.00038           = 228.799033
%         (without TPE and R^2 term)
%     same, without recoil fin. size = 0.019 meV, and r3' = 0.0033 meV                                                         
% Borie, our table sum: 227.6577-0.00093+1.66622+0.1718+0.008422-0.00096-0.774616-0.00589+0.00008-0.002001+0.013+0.06724-0.02656-0.00302                      = 228.770485
% Mart.(2014) sum: 227.6347+1.6660+0.0001+0.0060-0.0011+0.0001-0.0353-0.0002+0.1720+0.0530+0.0004+0.0026 + 0.0407+0.0002-0.0026-0.7747-0.0018-0.0047+0.0129   = 228.7683
%
% our choice:227.65658+1.83804+0.00842+0.00020-0.00096-0.77462-0.00306-0.00178+0.01290+0.06723-0.02656+0.00010-0.00302+0.000093                               = 228.773563
%            sqrt(20^2+7^2+2^2+14^2+70^2+1^2)  =  74.4983221287                                                                                               =   0.00074498

 \hline
 \hline
 \cnt{14}{~}\\[-8ex]
 %\vspace*{-8mm}
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{c | l    |f{6}    l     |f{4}   l    |f{5}  f{5} l  |f{6}      l  || f{5} l   || f{5}@{ }f{5} c}
    %\cnt{11}{~}\\
    \hline
    \hline
      Item & Contribution  & \cntl{2}{Pachucki~\cite{Pachucki:2011:PRL106_193007}}
                                  & \cntl{2}{Friar~\cite{Friar:2013:PRC88_034004}}
                                             & \cntl{3}{Hernandez \etal~\cite{Hernandez:2014:PLB736_344}}
                                                        & \cntll{2}{Pach.\&\,Wienczek~\cite{Pachucki:2015:PRA91_040503}}
                                                                  & \cntll{2}{Carlson \etal~\cite{Carlson:2014:PRA89_022504}}
                                                                           & \cnt {3}{Our choice} \\
      &               & \cnt{1}{AV18} & \cntl{1}{~}
                                  & \cnt{1}{ZRA} & \cntl{1}{~}
                                             &\cnt{1}{AV18} & \cnt{1}{N$^3$LO $^\dagger$} & \cntl{1}{~\hspace{9mm}~} % space out for \cite in \multirow below
                                                        & \cnt{1}{AV18} & \cntll{1}{~}
                                                                   & \cnt{1}{\hspace{4mm}data\hspace{3mm}~} & \cntll{1}{~\hspace{9mm}~}
                                                                           & \lft{3}{~\hfill \mbox{~value} \hfill \mbox{source\hspace{-8mm}}}\\
%                                                                                     &  \cnt{1}{source}   \\
    \hline
     &  Source          & \cnt{1}{1} &
                                 & \cnt{1}{2} & 
                                         & \cnt{1}{3} & \cnt{1}{~ 4} & 
                                                             & \cnt{1}{5} &
                                                                     & \cnt{1}{6} & &\\
    \hline
    \hline
    p1 & Dipole
                       &  1.910                                                            & $\delta_{0}E$       % Pachucki
                                 & 1.925                                                   & Leading C1         % Friar
                                          &  1.907 &  1.926                                & $\delta^{(0)}_{D1}$  % Hernandez AV18, N3LO
                                                             & 1.910                       & $\delta_{0}E$       % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      &  1.9165 & \pm ~ 0.0095                  % our choice
                                                                                           & 3-5\\[0.5ex]       % Ref
    \hline
    p2 & Rel.\ corr.\ to p1, longitudinal part
                       & -0.035                                                            & $\delta_{R}E$       % Pachucki
                                 & -0.037                                                  & Subleading C1      % Friar
                                          & -0.029 & -0.030                                & $\delta^{(0)}_{L}$   % Hernandez AV18, N3LO
                                                             & -0.026                      & $\delta_{R}E$       % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      &             &                           % our choice
                                                                                           & \\                 % Ref
    p3 & Rel.\ corr.\ to p1, transverse part
                       &                                                                   &                   % Pachucki
                                 &                                                         &                   % Friar
                                          &  0.012 &  0.013                                & $\delta^{(0)}_{T}$  % Hernandez AV18, N3LO
                                                             &                             &                   % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      &             &                          % our choice
                                                                                           & \\                % Ref
    p4 & Rel.\ corr.\ to p1, higher order
                       &                                                                   &                % Pachucki
                                 &                                                         &                % Friar
                                          &        &                                       &                % Hernandez AV18, N3LO
                                                             &  0.004                      & $\delta_{HO}E$  % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      &             &                       % our choice
                                                                                           & \\             % Ref
    sum & Total rel.\ corr., p2+p3+p4
                       & -0.035                                                            &                    % Pachucki
                                 & -0.037                                                  &                    % Friar
                                          & -0.017 & -0.017                                &                    % Hernandez AV18, N3LO
                                                             & -0.022                      &                    % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      & -0.0195            &  \pm ~ 0.0025      % our choice
                                                                                           & 3-5 \\[0.5ex]      % Ref
    \hline
    p5 & Coulomb distortion, leading
                       & -0.255                                                            & $\delta_{C1}E$      % Pachucki
                                 &                                                         &                    % Friar
                                          &        &                                       &                    % Hernandez AV18, N3LO
                                                             & -0.255                      & $\delta_{C1}E$      % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      &             &                           % our choice
                                                                                           & \\                 % Ref
    p6 & Coul.\ distortion, next order
                       & -0.006                                                            & $\delta_{C2}E$      % Pachucki
                                 &                                                         &                    % Friar
                                          &        &                                        &                    % Hernandez AV18, N3LO
                                                             & -0.006                      & $\delta_{C2}E$      % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      &             &                           % our choice
                                                                                           & \\                 % Ref
    sum & Total Coulomb distortion, p5+p6
                       & -0.261                                                            &                    % Pachucki
                                 &                                                         &                    % Friar
                                          & -0.262 & -0.264                                & $\delta^{(0)}_{C}$  % Hernandez AV18, N3LO
                                                             & -0.261                      &                    % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      & -0.2625            &  \pm ~ 0.0015      % our choice
                                                                                           & 3-5 \\[0.5ex]                 % Ref
    \hline
    p7 & El.\ monopole excitation
                       & -0.045                                                            & $\delta_{Q0}E$     % Pachucki
                                 & -0.042                                                  & C0                % Friar
                                          & -0.042 & -0.041                                & $\delta^{(2)}_{R2}$ % Hernandez AV18, N3LO
                                                             & -0.042                      & $\delta_{Q0}E$     % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      &             &                          % our choice
                                                                                           & \\                % Ref
    p8 & El.\ dipole excitation
                       &  0.151                                                            & $\delta_{Q1}E$       % Pachucki
                                 &  0.137                                                  & Retarded C1         % Friar
                                          &  0.139 &  0.140                                & $\delta^{(2)}_{D1D3}$ % Hernandez AV18, N3LO
                                                             &  0.139                      & $\delta_{Q1}E$       % Pachucki&Wienczek
                                                                      &             &                            % our choice
                                                                                           & \\                  % Ref
    p9 & El.\ quadrupole excitation
                       & -0.066                                                            & $\delta_{Q2}E$    % Pachucki
                                 & -0.061                                                  & C2               % Friar
                                          & -0.061 & -0.061                                & $\delta^{(2)}_{Q}$ % Hernandez AV18, N3LO
                                                             & -0.061                      & $\delta_{Q2}E$    % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      &             &                         % our choice
                                                                                           & \\               % Ref
    sum & Tot.\ nuclear excitation, p7+p8+p9
                       &  0.040                                                            &                    % Pachucki
                                 & 0.034                                                   & C0\,+\,ret-C1\,+\,C2   % Friar
                                          &  0.036 &  0.038                                &                    % Hernandez AV18, N3LO
                                                             & 0.036                       &                    % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      &   0.0360   & \pm ~ 0.0020               % our choice
                                                                                           & 2-5 \\[0.5ex]      % Ref
    \hline
    % KP: 2nd order magn.\ int.\ $\alpha^5m^3/M^2$
    p10 & Magnetic  %, $\alpha^5m^3/M^2$
                       & -0.008~^\diamondsuit\footnote{Corrected from -0.016\,meV,
                                           see Ref.~\cite{Pachucki:2015:PRA91_040503} below Eq.~(45).}
    %                                      {Ref~\cite{Hernandez:2014:PLB736_344} found this numerical value to be in error,
    %                                       see also Ref.~\cite{Pachucki:2015:PRA91_040503} below Eq.~(45).}
                                                                                           & $\delta_{M}E$   % Pachucki
                                 & -0.011                                                  & M1             % Friar
                                          & -0.008 & -0.007                                & $\delta^{(0)}_{M}$ % Hernandez AV18, N3LO
                                                             & -0.008                      & $\delta_{M}E$  % Pachucki&Wienczek
                                                                      &                    &                % Carlson
                                                                      &  -0.0090   & \pm ~ 0.0020           % our choice
                                                                                           & 2-5 \\[0.5ex]  % Ref

   \hline

   SUM\_1 & Total nuclear (corrected)
                       &  1.646                                                            &   % Pachucki, magn. corrected
                                 & 1.648~\footnote{The Coulomb distortion contribution p5+p6 of -0.263\,meV (our choice) has been added 
                                                    to Friar's sum of 1.911\,meV to make the numbers comparable.}
                                                                                           &                    % Friar
                                          &  1.656 &  1.676                                &                    % Hernandez AV18, N3LO
                                                             & 1.655                       &                    % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      & 1.6615   & \pm ~ 0.0103               % our choice
%                                                                     &   1.6915   & \pm ~ 0.0110    % with recoils p11,p12
                                                                                           &  \\[0.5ex]      % Ref
   \hline
   \hline
   p11 & Finite nucleon size
                       &                                                                   &                   % Pachucki
                                 &  0.021                                                  & Retarded C1 f.s.  % Friar
                                          &  0.020~^\diamondsuit\footnote{Corrected from $+0.015$\,meV \cite{Bacca:PC:2015}.}  % email may 03, 2015, 17:31
                                          &  0.020~^\diamondsuit\footnotemark[3]%\footnote{Corrected from $+0.015$\,meV \cite{Bacca:PC:2015}.}  % email may 03, 2015, 17:31
                                                                                           & $\delta^{(2)}_{NS}$ % Hernandez AV18, N3LO
                                                             &  0.020                      & $\delta_{FS}E$     % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      &             &                          % our choice
                                                                                           & \\                % Ref
   p12 & n p charge correlation
                       &                                                                   &                  % Pachucki
                                 & -0.023                                                  & pn correl.\ f.s. % Friar
                                          & -0.017 & -0.017                                &$\delta^{(1)}_{np}$ % Hernandez AV18, N3LO
                                                             & -0.018                      &$\delta_{FZ}E$     % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      &             &                         % our choice
                                                                                           & \\               % Ref
   sum & p11+p12 
                       &                                                                   &         % Pachucki
                                 & -0.002                                                  &         % Friar
                                          &  0.003 &  0.003                                &         % Hernandez AV18, N3LO
                                                             &  0.002                      &         % Pachucki&Wienczek
                                                                      &                    &         % Carlson
                                                                      &   0.0005    & \pm ~ 0.0025   % our choice
                                                                                           & 2-5 \\  % Ref
   \hline
   p13 & Proton elastic 3rd Zemach moment
                       & \lft{1}{\multirow{2}{0mm}{$\left.\rule{0pt}{3ex}\right\} 0.043(3)$}}
                                                                                           & \multirow{2}{0mm}{$\delta_{P}E$} % Pachucki
                                 &  0.030                                                  & $\langle r^3\rangle_{(2)}^{\rm pp}$  % Friar
                                          &       &                                        &                                   % Hernandez AV18, N3LO
                                                             & \lft{1}{\multirow{2}{0mm}{$\left.\rule{0pt}{3ex}\right\} 0.043(3)$}}
                                                                                           & \multirow{2}{0mm}{$\delta_{P}E$}   % Pachucki&Wienczek
                                                                      &                    &                                   % Carlson
                                                                      &   0.0289    & \pm ~ 0.0015                             % our choice
                                                                                           & Eq.(\ref{eq:pol:protonFriar})\footnote{Rescaled from the muonic hydrogen values from Refs.~\cite{Carlson:2011:PRA84_020102,BirseMcGovern:2012}. See text.}\\
   p14 & Proton inelastic polarizab.\
                       &                                                                   &                % Pachucki
                                 &                                                         &                % Friar
                                          & \lft{2}{\multirow{2}{0mm}{$\left.\rule{0pt}{3ex}\right\}\hspace{4.5mm}0.027(2)$}}
                                                                                           & \multirow{2}{0mm}{$\delta^N_{\rm pol}$~\cite{Carlson:2014:PRA89_022504}} % Hernandez AV18, N3LO
                                                             &                             &                % Pachucki&Wienczek
                                          & \lft{1}{\multirow{2}{0mm}{$\left.\rule{0pt}{3ex}\right\}0.028(2)$}} & \multirow{2}{0mm}{$\Delta E^{\rm hadr}$}% Carlson
                                                                      & \lft{2}{\multirow{2}{0mm}{$\left.\rule{0pt}{3ex}\right\} 0.0280 ~~ \pm ~ 0.0020$}} % our choice
                                                                                           & \multirow{2}{0mm}{6} \\             % Ref
   p15 & Neutron inelastic polarizab.\
                       &                                                                   &                % Pachucki
                                 &                                                         &                % Friar
                                          &        &                                       &                % Hernandez AV18, N3LO
                                                             &  0.016(8)                   & $\delta_{N}E$  % Pachucki&Wienczek
                                                                      &                    &                % Carlson
                                                                      &             &                       % our choice
                                                                                           & \\             % Ref
   p16 & Proton \& neutron subtraction term
                       &                                                                   &                % Pachucki
                                 &                                                         &                % Friar
                                          &        &                                       &                % Hernandez AV18, N3LO
                                                             &                             &                % Pachucki&Wienczek
                                                                      &                    &                % Carlson
                                                                      & -0.0098 & \pm ~ 0.0098   % our choice
                                                                                           & Eq.(\ref{eq:pol:pn_subtr})\footnote{Rescaled from the muonic hydrogen value from Ref.~\cite{BirseMcGovern:2012}. See text.}\\
   sum & Nucleon TPE, p13+p14+p15+p16
                       &  0.043(3)                                                         &        % Pachucki
                                 &  0.030                                                  &        % Friar
                                          & \cnt{2}{0.027(2)}                              &        % Hernandez AV18, N3LO
                                                             &  0.059(9)                   &        % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      &  0.0471    & \pm ~ 0.0101  % our choice
                                                                                           & \footnote{See text.}\\    % Ref
   \hline
   SUM\_2 & Total nucleon contrib.\
                       &  0.043(3)                                                         &        % Pachucki
                                 &  0.028                                                  &        % Friar
                                          & \cnt{2}{0.030(2)}                              &        % Hernandez AV18, N3LO
                                                             &  0.061(9)                   &        % Pachucki&Wienczek
                                                                      &                    &                    % Carlson
                                                                      &  0.0476    & \pm ~ 0.0104  % our choice
                                                                                           &  \\    % Ref
   \hline
   \hline
     & {\bf Sum}, published
                       &  1.680(16)                                                        &  % Pachucki
                                 & 1.941(19)                                               &  % Friar
                                          & \cnt{2}{1.690(20)}                             &  % Hernandez AV18, N3LO
                                                             &  1.717(20)                  &  % Pachucki&Wienczek
                                                                      & 2.011(740)         &  % Carlson
                                                                      &             &         % our choice
                                                                                           & \\[0.5ex]             % Ref
     & {\bf Sum}, corrected
%                      &  1.689(16)                                                        &  % Pachucki
                       &                                                                   &  % Pachucki
                                 & 1.697(19)~\footnote{Corrections: p5+p6, p14+p15+p16.
     Items p3+p4 (higher order corr.\ to p1) would increase this value by another $\sim 0.015$\,meV.}         &  % Friar
                                          & \cnt{2}{1.714(20)~\footnote{Corrections: p13, p16. Item p11 updated from 0.015\,meV~\footnotemark[3].}}                  &  % Hernandez AV18, N3LO
                                                             &  1.707(20)~\footnote{Correction: p16.}             &  % Pachucki&Wienczek
                                                                      & 1.748(740)~\footnote{Corrections: p5+p6.}  &  % Carlson
                                                                      & \TABPOLVAL    &  \bf \pm\,\TABPOLERR    % our choice
                                                                                           & \\[0.5ex]             % Ref
% Pachucki 2010: magnetic, neutron pol.
% 1.910-0.035-0.261+0.040-0.008+0.043+0.016
%
% Friar: Coul. dist.
% 1.941-0.263+0.030+0.028-0.010
%
% Bacca:
% 1.690+0.030+0.029-0.010
%
% P&W: 
% 1.717+0.030-0.010

    \hline
    \hline
    \end{tabular}
